VisualCoding: Learning Executable Skills for Reliable Visual Reasoning

Learning reusable skills can improve visual reasoning agents, yet applying a skill still requires the agent to implement or invoke a procedure and produce the final answer. Errors and hallucinations at these steps can prevent acquired experience from translating into reliable single-run performance. We propose VisualCoding, which combines execution-guided acquisition of reusable visual programs with direct adoption of their answers on applicable inputs. Execution-Guided Program Acquisition composes visual primitives and additional code into family-level solvers, then iteratively tests and revises them on labeled training instances. Scope-Aware Direct Execution runs a retained solver and returns its valid in-scope answer. We evaluate VisualCoding on four models across four benchmarks spanning 69 task families. VisualCoding exceeds the strongest evaluated baseline in mean accuracy by 4.45 percentage points with Gemini-3.1-Pro and by 14.78 points when reusing the frozen Pro-acquired artifacts with Flash-Lite. Ablations support execution-guided acquisition and show that direct execution outperforms textual or callable reuse of the same programs. Code is available at https://github.com/jiaq-liu/VisualCoding.

==> (inline-0) <==
\begin{longtable}{@{}lrrrrrrrrr@{}}
\caption{\textbf{TIR-Bench: Gemini 3.1 Pro.} Complete-family accuracy (\%).}\label{tab:family_tirbench_pro}\\
\toprule
Family & $n$ & Dir. & GEPA & TG & Tool & XS & T2S & SO & \cellcolor{methodshade}VC\\\midrule
\endfirsthead
\multicolumn{10}{l}{\small\tablename~\thetable{} (continued)}\\
\toprule
Family & $n$ & Dir. & GEPA & TG & Tool & XS & T2S & SO & \cellcolor{methodshade}VC\\\midrule
\endhead
\midrule\multicolumn{10}{r}{Continued on next page}\\
\endfoot
\bottomrule\endlastfoot
color & 67 & 50.7 & \shortstack[r]{59.7\\{\scriptsize \textcolor{gaincolor}{+9.0}}} & \shortstack[r]{52.2\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \underline{74.6} & \shortstack[r]{\underline{74.6}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{77.6}\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & \shortstack[r]{73.1\\{\scriptsize \textcolor{losscolor}{-1.5}}} & \cellcolor{methodshade}\shortstack[r]{70.1\\{\scriptsize \textcolor{losscolor}{-4.5}}}\\
contrast & 34 & 64.7 & \shortstack[r]{47.1\\{\scriptsize \textcolor{losscolor}{-17.6}}} & \shortstack[r]{58.8\\{\scriptsize \textcolor{losscolor}{-5.9}}} & 64.7 & \shortstack[r]{\textbf{73.5}\\{\scriptsize \textcolor{gaincolor}{+8.8}}} & \shortstack[r]{64.7\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{67.7}\\{\scriptsize \textcolor{gaincolor}{+2.9}}} & \cellcolor{methodshade}\shortstack[r]{52.9\\{\scriptsize \textcolor{losscolor}{-11.8}}}\\
instrument & 54 & 24.1 & \shortstack[r]{\underline{25.9}\\{\scriptsize \textcolor{gaincolor}{+1.9}}} & \shortstack[r]{24.1\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & 24.1 & \shortstack[r]{\underline{25.9}\\{\scriptsize \textcolor{gaincolor}{+1.9}}} & \shortstack[r]{24.1\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{31.5}\\{\scriptsize \textcolor{gaincolor}{+7.4}}} & \cellcolor{methodshade}\shortstack[r]{\underline{25.9}\\{\scriptsize \textcolor{gaincolor}{+1.9}}}\\
jigsaw & 80 & 1.2 & \shortstack[r]{3.8\\{\scriptsize \textcolor{gaincolor}{+2.5}}} & \shortstack[r]{5.0\\{\scriptsize \textcolor{gaincolor}{+3.8}}} & 5.0 & \shortstack[r]{2.5\\{\scriptsize \textcolor{losscolor}{-2.5}}} & \shortstack[r]{7.5\\{\scriptsize \textcolor{gaincolor}{+2.5}}} & \shortstack[r]{\underline{10.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{95.0}\\{\scriptsize \textcolor{gaincolor}{+90.0}}}\\
math & 80 & 58.8 & \shortstack[r]{58.8\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{63.7\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \underline{77.5} & \shortstack[r]{\underline{77.5}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{72.5\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \shortstack[r]{72.5\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{81.2}\\{\scriptsize \textcolor{gaincolor}{+3.7}}}\\
maze & 80 & 91.2 & \shortstack[r]{\underline{98.8}\\{\scriptsize \textcolor{gaincolor}{+7.5}}} & \shortstack[r]{\underline{98.8}\\{\scriptsize \textcolor{gaincolor}{+7.5}}} & 90.0 & \shortstack[r]{97.5\\{\scriptsize \textcolor{gaincolor}{+7.5}}} & \shortstack[r]{88.8\\{\scriptsize \textcolor{losscolor}{-1.3}}} & \shortstack[r]{96.2\\{\scriptsize \textcolor{gaincolor}{+6.2}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+10.0}}}\\
ocr & 40 & 30.0 & \shortstack[r]{47.5\\{\scriptsize \textcolor{gaincolor}{+17.5}}} & \shortstack[r]{40.0\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & 55.0 & \shortstack[r]{77.5\\{\scriptsize \textcolor{gaincolor}{+22.5}}} & \shortstack[r]{\underline{82.5}\\{\scriptsize \textcolor{gaincolor}{+27.5}}} & \shortstack[r]{80.0\\{\scriptsize \textcolor{gaincolor}{+25.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{87.5}\\{\scriptsize \textcolor{gaincolor}{+32.5}}}\\
refcoco & 80 & 36.2 & \shortstack[r]{56.2\\{\scriptsize \textcolor{gaincolor}{+20.0}}} & \shortstack[r]{\underline{61.3}\\{\scriptsize \textcolor{gaincolor}{+25.0}}} & 47.5 & \shortstack[r]{\textbf{70.0}\\{\scriptsize \textcolor{gaincolor}{+22.5}}} & \shortstack[r]{56.2\\{\scriptsize \textcolor{gaincolor}{+8.8}}} & \shortstack[r]{56.2\\{\scriptsize \textcolor{gaincolor}{+8.8}}} & \cellcolor{methodshade}\shortstack[r]{55.0\\{\scriptsize \textcolor{gaincolor}{+7.5}}}\\
rotation game & 50 & 44.0 & \shortstack[r]{52.0\\{\scriptsize \textcolor{gaincolor}{+8.0}}} & \shortstack[r]{62.0\\{\scriptsize \textcolor{gaincolor}{+18.0}}} & 92.0 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+8.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+8.0}}} & \shortstack[r]{\underline{96.0}\\{\scriptsize \textcolor{gaincolor}{+4.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+8.0}}}\\
symbolic & 34 & 73.5 & \shortstack[r]{64.7\\{\scriptsize \textcolor{losscolor}{-8.8}}} & \shortstack[r]{64.7\\{\scriptsize \textcolor{losscolor}{-8.8}}} & 88.2 & \shortstack[r]{\textbf{94.1}\\{\scriptsize \textcolor{gaincolor}{+5.9}}} & \shortstack[r]{88.2\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{91.2}\\{\scriptsize \textcolor{gaincolor}{+2.9}}} & \cellcolor{methodshade}\shortstack[r]{\underline{91.2}\\{\scriptsize \textcolor{gaincolor}{+2.9}}}\\
visual search & 80 & 65.0 & \shortstack[r]{66.2\\{\scriptsize \textcolor{gaincolor}{+1.2}}} & \shortstack[r]{61.3\\{\scriptsize \textcolor{losscolor}{-3.7}}} & 70.0 & \shortstack[r]{\textbf{73.8}\\{\scriptsize \textcolor{gaincolor}{+3.8}}} & \shortstack[r]{67.5\\{\scriptsize \textcolor{losscolor}{-2.5}}} & \shortstack[r]{\underline{71.2}\\{\scriptsize \textcolor{gaincolor}{+1.3}}} & \cellcolor{methodshade}\shortstack[r]{70.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
word search & 67 & 52.2 & \shortstack[r]{46.3\\{\scriptsize \textcolor{losscolor}{-6.0}}} & \shortstack[r]{50.7\\{\scriptsize \textcolor{losscolor}{-1.5}}} & 80.6 & \shortstack[r]{82.1\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \shortstack[r]{\underline{85.1}\\{\scriptsize \textcolor{gaincolor}{+4.5}}} & \shortstack[r]{\textbf{88.1}\\{\scriptsize \textcolor{gaincolor}{+7.5}}} & \cellcolor{methodshade}\shortstack[r]{79.1\\{\scriptsize \textcolor{losscolor}{-1.5}}}\\
\midrule
Dataset total & 746 & 48.9 & \shortstack[r]{52.9\\{\scriptsize \textcolor{gaincolor}{+4.0}}} & \shortstack[r]{54.0\\{\scriptsize \textcolor{gaincolor}{+5.1}}} & 62.9 & \shortstack[r]{\underline{68.9}\\{\scriptsize \textcolor{gaincolor}{+6.0}}} & \shortstack[r]{65.8\\{\scriptsize \textcolor{gaincolor}{+2.9}}} & \shortstack[r]{67.6\\{\scriptsize \textcolor{gaincolor}{+4.7}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{76.3}\\{\scriptsize \textcolor{gaincolor}{+13.4}}}\\
\end{longtable}
\endgroup

\begingroup
\small\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lrrrrrrrrr@{}}
\caption{\textbf{TIR-Bench: Gemini 3.1 Flash-Lite.} Complete-family accuracy (\%).}\label{tab:family_tirbench_flashlite}\\
\toprule
Family & $n$ & Dir. & GEPA & TG & Tool & XS & T2S & SO & \cellcolor{methodshade}VC\\\midrule
\endfirsthead
\multicolumn{10}{l}{\small\tablename~\thetable{} (continued)}\\
\toprule
Family & $n$ & Dir. & GEPA & TG & Tool & XS & T2S & SO & \cellcolor{methodshade}VC\\\midrule
\endhead
\midrule\multicolumn{10}{r}{Continued on next page}\\
\endfoot
\bottomrule\endlastfoot
color & 67 & 41.8 & \shortstack[r]{46.3\\{\scriptsize \textcolor{gaincolor}{+4.5}}} & \shortstack[r]{52.2\\{\scriptsize \textcolor{gaincolor}{+10.4}}} & 61.2 & \shortstack[r]{64.2\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & \shortstack[r]{\underline{68.7}\\{\scriptsize \textcolor{gaincolor}{+7.5}}} & \shortstack[r]{\textbf{73.1}\\{\scriptsize \textcolor{gaincolor}{+11.9}}} & \cellcolor{methodshade}\shortstack[r]{56.7\\{\scriptsize \textcolor{losscolor}{-4.5}}}\\
contrast & 34 & 41.2 & \shortstack[r]{44.1\\{\scriptsize \textcolor{gaincolor}{+2.9}}} & \shortstack[r]{47.1\\{\scriptsize \textcolor{gaincolor}{+5.9}}} & 55.9 & \shortstack[r]{\underline{61.8}\\{\scriptsize \textcolor{gaincolor}{+5.9}}} & \shortstack[r]{\textbf{64.7}\\{\scriptsize \textcolor{gaincolor}{+8.8}}} & \shortstack[r]{58.8\\{\scriptsize \textcolor{gaincolor}{+2.9}}} & \cellcolor{methodshade}\shortstack[r]{55.9\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
instrument & 54 & 14.8 & \shortstack[r]{20.4\\{\scriptsize \textcolor{gaincolor}{+5.6}}} & \shortstack[r]{14.8\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & 13.0 & \shortstack[r]{\underline{24.1}\\{\scriptsize \textcolor{gaincolor}{+11.1}}} & \shortstack[r]{\underline{24.1}\\{\scriptsize \textcolor{gaincolor}{+11.1}}} & \shortstack[r]{\textbf{27.8}\\{\scriptsize \textcolor{gaincolor}{+14.8}}} & \cellcolor{methodshade}\shortstack[r]{16.7\\{\scriptsize \textcolor{gaincolor}{+3.7}}}\\
jigsaw & 80 & \underline{0.0} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \underline{0.0} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{95.0}\\{\scriptsize \textcolor{gaincolor}{+95.0}}}\\
math & 80 & 33.8 & \shortstack[r]{45.0\\{\scriptsize \textcolor{gaincolor}{+11.2}}} & \shortstack[r]{38.8\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & 51.2 & \shortstack[r]{\textbf{56.2}\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \shortstack[r]{53.8\\{\scriptsize \textcolor{gaincolor}{+2.5}}} & \shortstack[r]{\underline{55.0}\\{\scriptsize \textcolor{gaincolor}{+3.8}}} & \cellcolor{methodshade}\shortstack[r]{41.2\\{\scriptsize \textcolor{losscolor}{-10.0}}}\\
maze & 80 & 23.8 & \shortstack[r]{32.5\\{\scriptsize \textcolor{gaincolor}{+8.8}}} & \shortstack[r]{23.8\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \underline{37.5} & \shortstack[r]{35.0\\{\scriptsize \textcolor{losscolor}{-2.5}}} & \shortstack[r]{35.0\\{\scriptsize \textcolor{losscolor}{-2.5}}} & \shortstack[r]{28.7\\{\scriptsize \textcolor{losscolor}{-8.8}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+62.5}}}\\
ocr & 40 & 15.0 & \shortstack[r]{22.5\\{\scriptsize \textcolor{gaincolor}{+7.5}}} & \shortstack[r]{15.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & 55.0 & \shortstack[r]{65.0\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & \shortstack[r]{52.5\\{\scriptsize \textcolor{losscolor}{-2.5}}} & \shortstack[r]{\underline{70.0}\\{\scriptsize \textcolor{gaincolor}{+15.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{87.5}\\{\scriptsize \textcolor{gaincolor}{+32.5}}}\\
refcoco & 80 & 17.5 & \shortstack[r]{\underline{56.2}\\{\scriptsize \textcolor{gaincolor}{+38.8}}} & \shortstack[r]{46.2\\{\scriptsize \textcolor{gaincolor}{+28.8}}} & 22.5 & \shortstack[r]{35.0\\{\scriptsize \textcolor{gaincolor}{+12.5}}} & \shortstack[r]{27.5\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \shortstack[r]{35.0\\{\scriptsize \textcolor{gaincolor}{+12.5}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{60.0}\\{\scriptsize \textcolor{gaincolor}{+37.5}}}\\
rotation game & 50 & 46.0 & \shortstack[r]{50.0\\{\scriptsize \textcolor{gaincolor}{+4.0}}} & \shortstack[r]{46.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & 44.0 & \shortstack[r]{78.0\\{\scriptsize \textcolor{gaincolor}{+34.0}}} & \shortstack[r]{70.0\\{\scriptsize \textcolor{gaincolor}{+26.0}}} & \shortstack[r]{\underline{84.0}\\{\scriptsize \textcolor{gaincolor}{+40.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+56.0}}}\\
symbolic & 34 & 35.3 & \shortstack[r]{35.3\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{38.2\\{\scriptsize \textcolor{gaincolor}{+2.9}}} & 67.6 & \shortstack[r]{73.5\\{\scriptsize \textcolor{gaincolor}{+5.9}}} & \shortstack[r]{\underline{76.5}\\{\scriptsize \textcolor{gaincolor}{+8.8}}} & \shortstack[r]{67.7\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{79.4}\\{\scriptsize \textcolor{gaincolor}{+11.8}}}\\
visual search & 80 & 48.8 & \shortstack[r]{52.5\\{\scriptsize \textcolor{gaincolor}{+3.8}}} & \shortstack[r]{52.5\\{\scriptsize \textcolor{gaincolor}{+3.8}}} & 61.3 & \shortstack[r]{\underline{63.7}\\{\scriptsize \textcolor{gaincolor}{+2.5}}} & \shortstack[r]{61.3\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{65.0}\\{\scriptsize \textcolor{gaincolor}{+3.7}}} & \cellcolor{methodshade}\shortstack[r]{60.0\\{\scriptsize \textcolor{losscolor}{-1.3}}}\\
word search & 67 & 31.3 & \shortstack[r]{28.4\\{\scriptsize \textcolor{losscolor}{-3.0}}} & \shortstack[r]{29.9\\{\scriptsize \textcolor{losscolor}{-1.5}}} & 28.4 & \shortstack[r]{\underline{65.7}\\{\scriptsize \textcolor{gaincolor}{+37.3}}} & \shortstack[r]{43.3\\{\scriptsize \textcolor{gaincolor}{+14.9}}} & \shortstack[r]{56.7\\{\scriptsize \textcolor{gaincolor}{+28.4}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{71.6}\\{\scriptsize \textcolor{gaincolor}{+43.3}}}\\
\midrule
Dataset total & 746 & 28.3 & \shortstack[r]{36.3\\{\scriptsize \textcolor{gaincolor}{+8.0}}} & \shortstack[r]{33.5\\{\scriptsize \textcolor{gaincolor}{+5.2}}} & 39.0 & \shortstack[r]{\underline{48.7}\\{\scriptsize \textcolor{gaincolor}{+9.7}}} & \shortstack[r]{44.8\\{\scriptsize \textcolor{gaincolor}{+5.8}}} & \shortstack[r]{48.5\\{\scriptsize \textcolor{gaincolor}{+9.5}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{68.5}\\{\scriptsize \textcolor{gaincolor}{+29.5}}}\\
\end{longtable}
\endgroup

\begingroup
\small\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lrrrrr@{}}
\caption{\textbf{TIR-Bench: DeepSeek and GPT with frozen FL routes.} Complete-family accuracy (\%).}\label{tab:family_tirbench_transfer}\\
\toprule
Family & $n$ & DS Tool & \cellcolor{methodshade}DS VC & GPT Tool & \cellcolor{methodshade}GPT VC\\\midrule
\endfirsthead
\multicolumn{6}{l}{\small\tablename~\thetable{} (continued)}\\
\toprule
Family & $n$ & DS Tool & \cellcolor{methodshade}DS VC & GPT Tool & \cellcolor{methodshade}GPT VC\\\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\
\endfoot
\bottomrule\endlastfoot
color & 67 & \textbf{74.6} & \cellcolor{methodshade}\shortstack[r]{\underline{64.2}\\{\scriptsize \textcolor{losscolor}{-10.4}}} & \underline{50.7} & \cellcolor{methodshade}\shortstack[r]{\textbf{62.7}\\{\scriptsize \textcolor{gaincolor}{+11.9}}}\\
contrast & 34 & \underline{58.8} & \cellcolor{methodshade}\shortstack[r]{\textbf{61.8}\\{\scriptsize \textcolor{gaincolor}{+2.9}}} & \underline{26.5} & \cellcolor{methodshade}\shortstack[r]{\textbf{32.4}\\{\scriptsize \textcolor{gaincolor}{+5.9}}}\\
instrument & 54 & \underline{14.8} & \cellcolor{methodshade}\shortstack[r]{\textbf{25.9}\\{\scriptsize \textcolor{gaincolor}{+11.1}}} & \underline{16.7} & \cellcolor{methodshade}\shortstack[r]{\textbf{31.5}\\{\scriptsize \textcolor{gaincolor}{+14.8}}}\\
jigsaw & 80 & \underline{5.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{95.0}\\{\scriptsize \textcolor{gaincolor}{+90.0}}} & \underline{1.2} & \cellcolor{methodshade}\shortstack[r]{\textbf{95.0}\\{\scriptsize \textcolor{gaincolor}{+93.8}}}\\
math & 80 & \textbf{81.2} & \cellcolor{methodshade}\shortstack[r]{\underline{77.5}\\{\scriptsize \textcolor{losscolor}{-3.7}}} & \textbf{37.5} & \cellcolor{methodshade}\shortstack[r]{\underline{35.0}\\{\scriptsize \textcolor{losscolor}{-2.5}}}\\
maze & 80 & \underline{68.8} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+31.2}}} & \underline{57.5} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+42.5}}}\\
ocr & 40 & \underline{40.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{87.5}\\{\scriptsize \textcolor{gaincolor}{+47.5}}} & \underline{37.5} & \cellcolor{methodshade}\shortstack[r]{\textbf{87.5}\\{\scriptsize \textcolor{gaincolor}{+50.0}}}\\
refcoco & 80 & \underline{53.8} & \cellcolor{methodshade}\shortstack[r]{\textbf{60.0}\\{\scriptsize \textcolor{gaincolor}{+6.2}}} & \underline{38.8} & \cellcolor{methodshade}\shortstack[r]{\textbf{60.0}\\{\scriptsize \textcolor{gaincolor}{+21.2}}}\\
rotation game & 50 & \underline{80.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+20.0}}} & \underline{42.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+58.0}}}\\
symbolic & 34 & \underline{76.5} & \cellcolor{methodshade}\shortstack[r]{\textbf{79.4}\\{\scriptsize \textcolor{gaincolor}{+2.9}}} & \underline{41.2} & \cellcolor{methodshade}\shortstack[r]{\textbf{61.8}\\{\scriptsize \textcolor{gaincolor}{+20.6}}}\\
visual search & 80 & \textbf{70.0} & \cellcolor{methodshade}\shortstack[r]{\underline{62.5}\\{\scriptsize \textcolor{losscolor}{-7.5}}} & \underline{35.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{40.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}}\\
word search & 67 & \textbf{86.6} & \cellcolor{methodshade}\shortstack[r]{\textbf{86.6}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \underline{19.4} & \cellcolor{methodshade}\shortstack[r]{\textbf{65.7}\\{\scriptsize \textcolor{gaincolor}{+46.3}}}\\
\midrule
Dataset total & 746 & \underline{59.1} & \cellcolor{methodshade}\shortstack[r]{\textbf{75.6}\\{\scriptsize \textcolor{gaincolor}{+16.5}}} & \underline{33.6} & \cellcolor{methodshade}\shortstack[r]{\textbf{64.9}\\{\scriptsize \textcolor{gaincolor}{+31.2}}}\\
\end{longtable}
\endgroup

\begingroup
\small\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lrrrrrrrrr@{}}
\caption{\textbf{MIRA: Gemini 3.1 Pro.} Complete-family accuracy (\%).}\label{tab:family_mira_pro}\\
\toprule
Family & $n$ & Dir. & GEPA & TG & Tool & XS & T2S & SO & \cellcolor{methodshade}VC\\\midrule
\endfirsthead
\multicolumn{10}{l}{\small\tablename~\thetable{} (continued)}\\
\toprule
Family & $n$ & Dir. & GEPA & TG & Tool & XS & T2S & SO & \cellcolor{methodshade}VC\\\midrule
\endhead
\midrule\multicolumn{10}{r}{Continued on next page}\\
\endfoot
\bottomrule\endlastfoot
billiards & 14 & 14.3 & \shortstack[r]{28.6\\{\scriptsize \textcolor{gaincolor}{+14.3}}} & \shortstack[r]{50.0\\{\scriptsize \textcolor{gaincolor}{+35.7}}} & 35.7 & \shortstack[r]{\underline{64.3}\\{\scriptsize \textcolor{gaincolor}{+28.6}}} & \shortstack[r]{50.0\\{\scriptsize \textcolor{gaincolor}{+14.3}}} & \shortstack[r]{50.0\\{\scriptsize \textcolor{gaincolor}{+14.3}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{71.4}\\{\scriptsize \textcolor{gaincolor}{+35.7}}}\\
convex hull & 20 & 55.0 & \shortstack[r]{55.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{25.0\\{\scriptsize \textcolor{losscolor}{-30.0}}} & \underline{90.0} & \shortstack[r]{\underline{90.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{95.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \shortstack[r]{\textbf{95.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \cellcolor{methodshade}\shortstack[r]{\underline{90.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
cubes count & 20 & \textbf{5.0} & \shortstack[r]{\textbf{5.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \textbf{5.0} & \shortstack[r]{\textbf{5.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{5.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{5.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
cubes missing & 20 & \textbf{5.0} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \shortstack[r]{\textbf{5.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{5.0} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \shortstack[r]{\textbf{5.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{losscolor}{-5.0}}}\\
defuse a bomb & 17 & 17.6 & \shortstack[r]{17.6\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{35.3}\\{\scriptsize \textcolor{gaincolor}{+17.6}}} & 23.5 & \shortstack[r]{\textbf{35.3}\\{\scriptsize \textcolor{gaincolor}{+11.8}}} & \shortstack[r]{23.5\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{29.4}\\{\scriptsize \textcolor{gaincolor}{+5.9}}} & \cellcolor{methodshade}\shortstack[r]{17.6\\{\scriptsize \textcolor{losscolor}{-5.9}}}\\
electric charge & 14 & \underline{78.6} & \shortstack[r]{\textbf{85.7}\\{\scriptsize \textcolor{gaincolor}{+7.1}}} & \shortstack[r]{\textbf{85.7}\\{\scriptsize \textcolor{gaincolor}{+7.1}}} & \underline{78.6} & \shortstack[r]{\textbf{85.7}\\{\scriptsize \textcolor{gaincolor}{+7.1}}} & \shortstack[r]{\underline{78.6}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{85.7}\\{\scriptsize \textcolor{gaincolor}{+7.1}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{85.7}\\{\scriptsize \textcolor{gaincolor}{+7.1}}}\\
gear rotation & 26 & \textbf{100.0} & \shortstack[r]{\underline{96.2}\\{\scriptsize \textcolor{losscolor}{-3.8}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \underline{96.2} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+3.8}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+3.8}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+3.8}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+3.8}}}\\
localizer & 16 & \textbf{0.0} & \shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{0.0} & \shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
mirror clock & 20 & \underline{80.0} & \shortstack[r]{75.0\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \shortstack[r]{40.0\\{\scriptsize \textcolor{losscolor}{-40.0}}} & 75.0 & \shortstack[r]{\underline{80.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \shortstack[r]{\underline{80.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \shortstack[r]{75.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+25.0}}}\\
mirror pattern & 20 & 25.0 & \shortstack[r]{35.0\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & \shortstack[r]{25.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & 20.0 & \shortstack[r]{65.0\\{\scriptsize \textcolor{gaincolor}{+45.0}}} & \shortstack[r]{\underline{90.0}\\{\scriptsize \textcolor{gaincolor}{+70.0}}} & \shortstack[r]{55.0\\{\scriptsize \textcolor{gaincolor}{+35.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+80.0}}}\\
multi piece puzzle & 20 & \underline{10.0} & \shortstack[r]{\underline{10.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{15.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & 5.0 & \shortstack[r]{5.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{15.0}\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & \shortstack[r]{\underline{10.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \cellcolor{methodshade}\shortstack[r]{5.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
overlap & 20 & 45.0 & \shortstack[r]{40.0\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \shortstack[r]{50.0\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & 65.0 & \shortstack[r]{\textbf{80.0}\\{\scriptsize \textcolor{gaincolor}{+15.0}}} & \shortstack[r]{\underline{75.0}\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & \shortstack[r]{40.0\\{\scriptsize \textcolor{losscolor}{-25.0}}} & \cellcolor{methodshade}\shortstack[r]{60.0\\{\scriptsize \textcolor{losscolor}{-5.0}}}\\
paper airplane & 17 & 23.5 & \shortstack[r]{\textbf{47.1}\\{\scriptsize \textcolor{gaincolor}{+23.5}}} & \shortstack[r]{29.4\\{\scriptsize \textcolor{gaincolor}{+5.9}}} & 17.6 & \shortstack[r]{\underline{41.2}\\{\scriptsize \textcolor{gaincolor}{+23.5}}} & \shortstack[r]{35.3\\{\scriptsize \textcolor{gaincolor}{+17.6}}} & \shortstack[r]{29.4\\{\scriptsize \textcolor{gaincolor}{+11.8}}} & \cellcolor{methodshade}\shortstack[r]{29.4\\{\scriptsize \textcolor{gaincolor}{+11.8}}}\\
puzzle & 17 & 47.1 & \shortstack[r]{47.1\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{58.8}\\{\scriptsize \textcolor{gaincolor}{+11.8}}} & \underline{52.9} & \shortstack[r]{47.1\\{\scriptsize \textcolor{losscolor}{-5.9}}} & \shortstack[r]{41.2\\{\scriptsize \textcolor{losscolor}{-11.8}}} & \shortstack[r]{35.3\\{\scriptsize \textcolor{losscolor}{-17.7}}} & \cellcolor{methodshade}\shortstack[r]{23.5\\{\scriptsize \textcolor{losscolor}{-29.4}}}\\
rolling dice sum & 17 & 0.0 & \shortstack[r]{5.9\\{\scriptsize \textcolor{gaincolor}{+5.9}}} & \shortstack[r]{0.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & 5.9 & \shortstack[r]{11.8\\{\scriptsize \textcolor{gaincolor}{+5.9}}} & \shortstack[r]{\underline{17.6}\\{\scriptsize \textcolor{gaincolor}{+11.8}}} & \shortstack[r]{0.0\\{\scriptsize \textcolor{losscolor}{-5.9}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{58.8}\\{\scriptsize \textcolor{gaincolor}{+52.9}}}\\
rolling dice top & 17 & 41.2 & \shortstack[r]{35.3\\{\scriptsize \textcolor{losscolor}{-5.9}}} & \shortstack[r]{41.2\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & 29.4 & \shortstack[r]{17.6\\{\scriptsize \textcolor{losscolor}{-11.8}}} & \shortstack[r]{\textbf{58.8}\\{\scriptsize \textcolor{gaincolor}{+29.4}}} & \shortstack[r]{29.4\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\underline{47.1}\\{\scriptsize \textcolor{gaincolor}{+17.6}}}\\
rolling dice two & 17 & 0.0 & \shortstack[r]{0.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{11.8}\\{\scriptsize \textcolor{gaincolor}{+11.8}}} & 0.0 & \shortstack[r]{0.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{0.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{0.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\underline{5.9}\\{\scriptsize \textcolor{gaincolor}{+5.9}}}\\
trailer cubes count & 17 & \underline{70.6} & \shortstack[r]{58.8\\{\scriptsize \textcolor{losscolor}{-11.8}}} & \shortstack[r]{64.7\\{\scriptsize \textcolor{losscolor}{-5.9}}} & \underline{70.6} & \shortstack[r]{64.7\\{\scriptsize \textcolor{losscolor}{-5.9}}} & \shortstack[r]{64.7\\{\scriptsize \textcolor{losscolor}{-5.9}}} & \shortstack[r]{64.7\\{\scriptsize \textcolor{losscolor}{-5.9}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{76.5}\\{\scriptsize \textcolor{gaincolor}{+5.9}}}\\
trailer cubes missing & 17 & \textbf{0.0} & \shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{0.0} & \shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
unfolded cube & 17 & 17.6 & \shortstack[r]{\underline{35.3}\\{\scriptsize \textcolor{gaincolor}{+17.6}}} & \shortstack[r]{17.6\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{41.2} & \shortstack[r]{29.4\\{\scriptsize \textcolor{losscolor}{-11.8}}} & \shortstack[r]{\textbf{41.2}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{23.5\\{\scriptsize \textcolor{losscolor}{-17.6}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{41.2}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
\midrule
Dataset total & 363 & 33.3 & \shortstack[r]{35.0\\{\scriptsize \textcolor{gaincolor}{+1.7}}} & \shortstack[r]{33.3\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & 37.2 & \shortstack[r]{42.4\\{\scriptsize \textcolor{gaincolor}{+5.2}}} & \shortstack[r]{\underline{45.2}\\{\scriptsize \textcolor{gaincolor}{+8.0}}} & \shortstack[r]{37.7\\{\scriptsize \textcolor{gaincolor}{+0.6}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{47.1}\\{\scriptsize \textcolor{gaincolor}{+9.9}}}\\
\end{longtable}
\endgroup

\begingroup
\small\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lrrrrrrrrr@{}}
\caption{\textbf{MIRA: Gemini 3.1 Flash-Lite.} Complete-family accuracy (\%).}\label{tab:family_mira_flashlite}\\
\toprule
Family & $n$ & Dir. & GEPA & TG & Tool & XS & T2S & SO & \cellcolor{methodshade}VC\\\midrule
\endfirsthead
\multicolumn{10}{l}{\small\tablename~\thetable{} (continued)}\\
\toprule
Family & $n$ & Dir. & GEPA & TG & Tool & XS & T2S & SO & \cellcolor{methodshade}VC\\\midrule
\endhead
\midrule\multicolumn{10}{r}{Continued on next page}\\
\endfoot
\bottomrule\endlastfoot
billiards & 14 & 28.6 & \shortstack[r]{0.0\\{\scriptsize \textcolor{losscolor}{-28.6}}} & \shortstack[r]{28.6\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & 35.7 & \shortstack[r]{\underline{42.9}\\{\scriptsize \textcolor{gaincolor}{+7.1}}} & \shortstack[r]{28.6\\{\scriptsize \textcolor{losscolor}{-7.1}}} & \shortstack[r]{28.6\\{\scriptsize \textcolor{losscolor}{-7.1}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{71.4}\\{\scriptsize \textcolor{gaincolor}{+35.7}}}\\
convex hull & 20 & 15.0 & \shortstack[r]{20.0\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \shortstack[r]{10.0\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \underline{85.0} & \shortstack[r]{\textbf{90.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \shortstack[r]{\textbf{90.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \shortstack[r]{80.0\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \cellcolor{methodshade}\shortstack[r]{\underline{85.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
cubes count & 20 & \underline{0.0} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \underline{0.0} & \shortstack[r]{\textbf{5.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
cubes missing & 20 & \textbf{5.0} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \underline{0.0} & \shortstack[r]{\textbf{5.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{5.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}}\\
defuse a bomb & 17 & 35.3 & \shortstack[r]{\textbf{47.1}\\{\scriptsize \textcolor{gaincolor}{+11.8}}} & \shortstack[r]{17.6\\{\scriptsize \textcolor{losscolor}{-17.6}}} & 17.6 & \shortstack[r]{29.4\\{\scriptsize \textcolor{gaincolor}{+11.8}}} & \shortstack[r]{\underline{41.2}\\{\scriptsize \textcolor{gaincolor}{+23.5}}} & \shortstack[r]{23.5\\{\scriptsize \textcolor{gaincolor}{+5.9}}} & \cellcolor{methodshade}\shortstack[r]{11.8\\{\scriptsize \textcolor{losscolor}{-5.9}}}\\
electric charge & 14 & 64.3 & \shortstack[r]{57.1\\{\scriptsize \textcolor{losscolor}{-7.1}}} & \shortstack[r]{71.4\\{\scriptsize \textcolor{gaincolor}{+7.1}}} & \textbf{85.7} & \shortstack[r]{64.3\\{\scriptsize \textcolor{losscolor}{-21.4}}} & \shortstack[r]{\underline{78.6}\\{\scriptsize \textcolor{losscolor}{-7.1}}} & \shortstack[r]{\textbf{85.7}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\underline{78.6}\\{\scriptsize \textcolor{losscolor}{-7.1}}}\\
gear rotation & 26 & 42.3 & \shortstack[r]{\textbf{80.8}\\{\scriptsize \textcolor{gaincolor}{+38.5}}} & \shortstack[r]{57.7\\{\scriptsize \textcolor{gaincolor}{+15.4}}} & 38.5 & \shortstack[r]{42.3\\{\scriptsize \textcolor{gaincolor}{+3.8}}} & \shortstack[r]{\underline{65.4}\\{\scriptsize \textcolor{gaincolor}{+26.9}}} & \shortstack[r]{42.3\\{\scriptsize \textcolor{gaincolor}{+3.8}}} & \cellcolor{methodshade}\shortstack[r]{\underline{65.4}\\{\scriptsize \textcolor{gaincolor}{+26.9}}}\\
localizer & 16 & \textbf{0.0} & \shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{0.0} & \shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
mirror clock & 20 & 15.0 & \shortstack[r]{0.0\\{\scriptsize \textcolor{losscolor}{-15.0}}} & \shortstack[r]{5.0\\{\scriptsize \textcolor{losscolor}{-10.0}}} & 15.0 & \shortstack[r]{25.0\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & \shortstack[r]{\underline{35.0}\\{\scriptsize \textcolor{gaincolor}{+20.0}}} & \shortstack[r]{15.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+85.0}}}\\
mirror pattern & 20 & 35.0 & \shortstack[r]{20.0\\{\scriptsize \textcolor{losscolor}{-15.0}}} & \shortstack[r]{25.0\\{\scriptsize \textcolor{losscolor}{-10.0}}} & 25.0 & \shortstack[r]{50.0\\{\scriptsize \textcolor{gaincolor}{+25.0}}} & \shortstack[r]{\underline{55.0}\\{\scriptsize \textcolor{gaincolor}{+30.0}}} & \shortstack[r]{25.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+75.0}}}\\
multi piece puzzle & 20 & \underline{0.0} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{5.0} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \cellcolor{methodshade}\shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{losscolor}{-5.0}}}\\
overlap & 20 & 35.0 & \shortstack[r]{\underline{40.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \shortstack[r]{30.0\\{\scriptsize \textcolor{losscolor}{-5.0}}} & 30.0 & \shortstack[r]{\textbf{80.0}\\{\scriptsize \textcolor{gaincolor}{+50.0}}} & \shortstack[r]{35.0\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \shortstack[r]{35.0\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \cellcolor{methodshade}\shortstack[r]{25.0\\{\scriptsize \textcolor{losscolor}{-5.0}}}\\
paper airplane & 17 & \underline{29.4} & \shortstack[r]{\textbf{35.3}\\{\scriptsize \textcolor{gaincolor}{+5.9}}} & \shortstack[r]{23.5\\{\scriptsize \textcolor{losscolor}{-5.9}}} & 11.8 & \shortstack[r]{23.5\\{\scriptsize \textcolor{gaincolor}{+11.8}}} & \shortstack[r]{23.5\\{\scriptsize \textcolor{gaincolor}{+11.8}}} & \shortstack[r]{17.6\\{\scriptsize \textcolor{gaincolor}{+5.9}}} & \cellcolor{methodshade}\shortstack[r]{17.6\\{\scriptsize \textcolor{gaincolor}{+5.9}}}\\
puzzle & 17 & \underline{29.4} & \shortstack[r]{17.6\\{\scriptsize \textcolor{losscolor}{-11.8}}} & \shortstack[r]{23.5\\{\scriptsize \textcolor{losscolor}{-5.9}}} & 23.5 & \shortstack[r]{\textbf{52.9}\\{\scriptsize \textcolor{gaincolor}{+29.4}}} & \shortstack[r]{5.9\\{\scriptsize \textcolor{losscolor}{-17.6}}} & \shortstack[r]{\underline{29.4}\\{\scriptsize \textcolor{gaincolor}{+5.9}}} & \cellcolor{methodshade}\shortstack[r]{23.5\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
rolling dice sum & 17 & 0.0 & \shortstack[r]{5.9\\{\scriptsize \textcolor{gaincolor}{+5.9}}} & \shortstack[r]{0.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & 5.9 & \shortstack[r]{\underline{11.8}\\{\scriptsize \textcolor{gaincolor}{+5.9}}} & \shortstack[r]{0.0\\{\scriptsize \textcolor{losscolor}{-5.9}}} & \shortstack[r]{5.9\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{58.8}\\{\scriptsize \textcolor{gaincolor}{+52.9}}}\\
rolling dice top & 17 & 11.8 & \shortstack[r]{5.9\\{\scriptsize \textcolor{losscolor}{-5.9}}} & \shortstack[r]{23.5\\{\scriptsize \textcolor{gaincolor}{+11.8}}} & 35.3 & \shortstack[r]{17.6\\{\scriptsize \textcolor{losscolor}{-17.6}}} & \shortstack[r]{11.8\\{\scriptsize \textcolor{losscolor}{-23.5}}} & \shortstack[r]{\underline{41.2}\\{\scriptsize \textcolor{gaincolor}{+5.9}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{47.1}\\{\scriptsize \textcolor{gaincolor}{+11.8}}}\\
rolling dice two & 17 & \underline{0.0} & \shortstack[r]{\textbf{11.8}\\{\scriptsize \textcolor{gaincolor}{+11.8}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \underline{0.0} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
trailer cubes count & 17 & \underline{5.9} & \shortstack[r]{0.0\\{\scriptsize \textcolor{losscolor}{-5.9}}} & \shortstack[r]{0.0\\{\scriptsize \textcolor{losscolor}{-5.9}}} & \underline{5.9} & \shortstack[r]{\underline{5.9}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{0.0\\{\scriptsize \textcolor{losscolor}{-5.9}}} & \shortstack[r]{0.0\\{\scriptsize \textcolor{losscolor}{-5.9}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{94.1}\\{\scriptsize \textcolor{gaincolor}{+88.2}}}\\
trailer cubes missing & 17 & \underline{0.0} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \underline{0.0} & \shortstack[r]{\textbf{5.9}\\{\scriptsize \textcolor{gaincolor}{+5.9}}} & \shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{5.9}\\{\scriptsize \textcolor{gaincolor}{+5.9}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{5.9}\\{\scriptsize \textcolor{gaincolor}{+5.9}}}\\
unfolded cube & 17 & \underline{5.9} & \shortstack[r]{\underline{5.9}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{5.9}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & 0.0 & \shortstack[r]{\underline{5.9}\\{\scriptsize \textcolor{gaincolor}{+5.9}}} & \shortstack[r]{0.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{5.9}\\{\scriptsize \textcolor{gaincolor}{+5.9}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{35.3}\\{\scriptsize \textcolor{gaincolor}{+35.3}}}\\
\midrule
Dataset total & 363 & 17.9 & \shortstack[r]{18.5\\{\scriptsize \textcolor{gaincolor}{+0.6}}} & \shortstack[r]{16.3\\{\scriptsize \textcolor{losscolor}{-1.7}}} & 20.9 & \shortstack[r]{\underline{28.4}\\{\scriptsize \textcolor{gaincolor}{+7.4}}} & \shortstack[r]{24.5\\{\scriptsize \textcolor{gaincolor}{+3.6}}} & \shortstack[r]{22.0\\{\scriptsize \textcolor{gaincolor}{+1.1}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{41.6}\\{\scriptsize \textcolor{gaincolor}{+20.7}}}\\
\end{longtable}
\endgroup

\begingroup
\small\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lrrrrr@{}}
\caption{\textbf{MIRA: DeepSeek and GPT with frozen FL routes.} Complete-family accuracy (\%).}\label{tab:family_mira_transfer}\\
\toprule
Family & $n$ & DS Tool & \cellcolor{methodshade}DS VC & GPT Tool & \cellcolor{methodshade}GPT VC\\\midrule
\endfirsthead
\multicolumn{6}{l}{\small\tablename~\thetable{} (continued)}\\
\toprule
Family & $n$ & DS Tool & \cellcolor{methodshade}DS VC & GPT Tool & \cellcolor{methodshade}GPT VC\\\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\
\endfoot
\bottomrule\endlastfoot
billiards & 14 & \underline{57.1} & \cellcolor{methodshade}\shortstack[r]{\textbf{71.4}\\{\scriptsize \textcolor{gaincolor}{+14.3}}} & \underline{14.3} & \cellcolor{methodshade}\shortstack[r]{\textbf{71.4}\\{\scriptsize \textcolor{gaincolor}{+57.1}}}\\
convex hull & 20 & \textbf{95.0} & \cellcolor{methodshade}\shortstack[r]{\underline{90.0}\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \textbf{65.0} & \cellcolor{methodshade}\shortstack[r]{\underline{60.0}\\{\scriptsize \textcolor{losscolor}{-5.0}}}\\
cubes count & 20 & \textbf{5.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{5.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{0.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
cubes missing & 20 & \textbf{0.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{0.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
defuse a bomb & 17 & \textbf{35.3} & \cellcolor{methodshade}\shortstack[r]{\underline{17.6}\\{\scriptsize \textcolor{losscolor}{-17.6}}} & \underline{23.5} & \cellcolor{methodshade}\shortstack[r]{\textbf{29.4}\\{\scriptsize \textcolor{gaincolor}{+5.9}}}\\
electric charge & 14 & \textbf{71.4} & \cellcolor{methodshade}\shortstack[r]{\textbf{71.4}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \underline{50.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{64.3}\\{\scriptsize \textcolor{gaincolor}{+14.3}}}\\
gear rotation & 26 & \textbf{50.0} & \cellcolor{methodshade}\shortstack[r]{\underline{46.2}\\{\scriptsize \textcolor{losscolor}{-3.8}}} & \underline{42.3} & \cellcolor{methodshade}\shortstack[r]{\textbf{50.0}\\{\scriptsize \textcolor{gaincolor}{+7.7}}}\\
localizer & 16 & \textbf{0.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{0.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
mirror clock & 20 & \underline{55.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+45.0}}} & \underline{25.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+75.0}}}\\
mirror pattern & 20 & \underline{30.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+70.0}}} & \underline{30.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+70.0}}}\\
multi piece puzzle & 20 & \textbf{10.0} & \cellcolor{methodshade}\shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{losscolor}{-10.0}}} & \textbf{5.0} & \cellcolor{methodshade}\shortstack[r]{\underline{0.0}\\{\scriptsize \textcolor{losscolor}{-5.0}}}\\
overlap & 20 & \underline{60.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{80.0}\\{\scriptsize \textcolor{gaincolor}{+20.0}}} & \textbf{40.0} & \cellcolor{methodshade}\shortstack[r]{\underline{35.0}\\{\scriptsize \textcolor{losscolor}{-5.0}}}\\
paper airplane & 17 & \underline{11.8} & \cellcolor{methodshade}\shortstack[r]{\textbf{41.2}\\{\scriptsize \textcolor{gaincolor}{+29.4}}} & \textbf{11.8} & \cellcolor{methodshade}\shortstack[r]{\textbf{11.8}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
puzzle & 17 & \textbf{52.9} & \cellcolor{methodshade}\shortstack[r]{\underline{23.5}\\{\scriptsize \textcolor{losscolor}{-29.4}}} & \textbf{35.3} & \cellcolor{methodshade}\shortstack[r]{\underline{23.5}\\{\scriptsize \textcolor{losscolor}{-11.8}}}\\
rolling dice sum & 17 & \underline{5.9} & \cellcolor{methodshade}\shortstack[r]{\textbf{58.8}\\{\scriptsize \textcolor{gaincolor}{+52.9}}} & \underline{0.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{58.8}\\{\scriptsize \textcolor{gaincolor}{+58.8}}}\\
rolling dice top & 17 & \underline{35.3} & \cellcolor{methodshade}\shortstack[r]{\textbf{47.1}\\{\scriptsize \textcolor{gaincolor}{+11.8}}} & \underline{35.3} & \cellcolor{methodshade}\shortstack[r]{\textbf{47.1}\\{\scriptsize \textcolor{gaincolor}{+11.8}}}\\
rolling dice two & 17 & \textbf{0.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{0.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
trailer cubes count & 17 & \underline{76.5} & \cellcolor{methodshade}\shortstack[r]{\textbf{94.1}\\{\scriptsize \textcolor{gaincolor}{+17.6}}} & \underline{11.8} & \cellcolor{methodshade}\shortstack[r]{\textbf{94.1}\\{\scriptsize \textcolor{gaincolor}{+82.4}}}\\
trailer cubes missing & 17 & \textbf{0.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{0.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \underline{0.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{5.9}\\{\scriptsize \textcolor{gaincolor}{+5.9}}}\\
unfolded cube & 17 & \underline{11.8} & \cellcolor{methodshade}\shortstack[r]{\textbf{35.3}\\{\scriptsize \textcolor{gaincolor}{+23.5}}} & \underline{0.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{35.3}\\{\scriptsize \textcolor{gaincolor}{+35.3}}}\\
\midrule
Dataset total & 363 & \underline{33.3} & \cellcolor{methodshade}\shortstack[r]{\textbf{44.4}\\{\scriptsize \textcolor{gaincolor}{+11.0}}} & \underline{20.1} & \cellcolor{methodshade}\shortstack[r]{\textbf{39.4}\\{\scriptsize \textcolor{gaincolor}{+19.3}}}\\
\end{longtable}
\endgroup

\begingroup
\small\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lrrrrrrrrr@{}}
\caption{\textbf{GameQA-17: Gemini 3.1 Pro.} Complete-family accuracy (\%).}\label{tab:family_gameqa_pro}\\
\toprule
Family & $n$ & Dir. & GEPA & TG & Tool & XS & T2S & SO & \cellcolor{methodshade}VC\\\midrule
\endfirsthead
\multicolumn{10}{l}{\small\tablename~\thetable{} (continued)}\\
\toprule
Family & $n$ & Dir. & GEPA & TG & Tool & XS & T2S & SO & \cellcolor{methodshade}VC\\\midrule
\endhead
\midrule\multicolumn{10}{r}{Continued on next page}\\
\endfoot
\bottomrule\endlastfoot
jewel2 q5 & 40 & \textbf{90.0} & \shortstack[r]{\underline{87.5}\\{\scriptsize \textcolor{losscolor}{-2.5}}} & \shortstack[r]{\textbf{90.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \underline{87.5} & \shortstack[r]{\textbf{90.0}\\{\scriptsize \textcolor{gaincolor}{+2.5}}} & \shortstack[r]{\underline{87.5}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{87.5}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\underline{87.5}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
jewel2 q6 & 20 & 60.0 & \shortstack[r]{65.0\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \shortstack[r]{70.0\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & \underline{75.0} & \shortstack[r]{\underline{75.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{70.0\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \shortstack[r]{65.0\\{\scriptsize \textcolor{losscolor}{-10.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{80.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}}\\
maze q4 & 35 & 51.4 & \shortstack[r]{45.7\\{\scriptsize \textcolor{losscolor}{-5.7}}} & \shortstack[r]{60.0\\{\scriptsize \textcolor{gaincolor}{+8.6}}} & 45.7 & \shortstack[r]{\underline{77.1}\\{\scriptsize \textcolor{gaincolor}{+31.4}}} & \shortstack[r]{60.0\\{\scriptsize \textcolor{gaincolor}{+14.3}}} & \shortstack[r]{57.1\\{\scriptsize \textcolor{gaincolor}{+11.4}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+54.3}}}\\
minesweeper q5 & 40 & \underline{87.5} & \shortstack[r]{\textbf{90.0}\\{\scriptsize \textcolor{gaincolor}{+2.5}}} & \shortstack[r]{\textbf{90.0}\\{\scriptsize \textcolor{gaincolor}{+2.5}}} & \textbf{90.0} & \shortstack[r]{\textbf{90.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{90.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{80.0\\{\scriptsize \textcolor{losscolor}{-10.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{90.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
pacman q1 & 20 & 20.0 & \shortstack[r]{20.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{15.0\\{\scriptsize \textcolor{losscolor}{-5.0}}} & 35.0 & \shortstack[r]{\underline{50.0}\\{\scriptsize \textcolor{gaincolor}{+15.0}}} & \shortstack[r]{45.0\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & \shortstack[r]{\textbf{95.0}\\{\scriptsize \textcolor{gaincolor}{+60.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{95.0}\\{\scriptsize \textcolor{gaincolor}{+60.0}}}\\
pacman q3 & 20 & 55.0 & \shortstack[r]{60.0\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \shortstack[r]{60.0\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & 65.0 & \shortstack[r]{\underline{90.0}\\{\scriptsize \textcolor{gaincolor}{+25.0}}} & \shortstack[r]{55.0\\{\scriptsize \textcolor{losscolor}{-10.0}}} & \shortstack[r]{75.0\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+35.0}}}\\
pacman q4 & 20 & \underline{80.0} & \shortstack[r]{\underline{80.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{80.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & 75.0 & \shortstack[r]{65.0\\{\scriptsize \textcolor{losscolor}{-10.0}}} & \shortstack[r]{\textbf{85.0}\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & \shortstack[r]{\underline{80.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \cellcolor{methodshade}\shortstack[r]{70.0\\{\scriptsize \textcolor{losscolor}{-5.0}}}\\
rhythm game q2 & 27 & 85.2 & \shortstack[r]{85.2\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{85.2\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \underline{88.9} & \shortstack[r]{81.5\\{\scriptsize \textcolor{losscolor}{-7.4}}} & \shortstack[r]{\underline{88.9}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{92.6}\\{\scriptsize \textcolor{gaincolor}{+3.7}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{92.6}\\{\scriptsize \textcolor{gaincolor}{+3.7}}}\\
rhythm game q7 & 27 & 92.6 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+7.4}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+7.4}}} & 85.2 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+14.8}}} & \shortstack[r]{\underline{96.3}\\{\scriptsize \textcolor{gaincolor}{+11.1}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+14.8}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+14.8}}}\\
rubiks cube q3 & 27 & 77.8 & \shortstack[r]{\underline{88.9}\\{\scriptsize \textcolor{gaincolor}{+11.1}}} & \shortstack[r]{85.2\\{\scriptsize \textcolor{gaincolor}{+7.4}}} & 85.2 & \shortstack[r]{85.2\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{92.6}\\{\scriptsize \textcolor{gaincolor}{+7.4}}} & \shortstack[r]{\underline{88.9}\\{\scriptsize \textcolor{gaincolor}{+3.7}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{92.6}\\{\scriptsize \textcolor{gaincolor}{+7.4}}}\\
rubiks cube q4 & 31 & 74.2 & \shortstack[r]{\underline{87.1}\\{\scriptsize \textcolor{gaincolor}{+12.9}}} & \shortstack[r]{\underline{87.1}\\{\scriptsize \textcolor{gaincolor}{+12.9}}} & 83.9 & \shortstack[r]{\underline{87.1}\\{\scriptsize \textcolor{gaincolor}{+3.2}}} & \shortstack[r]{83.9\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{90.3}\\{\scriptsize \textcolor{gaincolor}{+6.4}}} & \cellcolor{methodshade}\shortstack[r]{74.2\\{\scriptsize \textcolor{losscolor}{-9.7}}}\\
sokoban q1 & 40 & 82.5 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+17.5}}} & \shortstack[r]{\underline{97.5}\\{\scriptsize \textcolor{gaincolor}{+15.0}}} & \underline{97.5} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+2.5}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+2.5}}} & \shortstack[r]{\underline{97.5}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+2.5}}}\\
sokoban q2 & 20 & \underline{95.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
tetris q2 & 40 & 85.0 & \shortstack[r]{\underline{95.0}\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & \shortstack[r]{\textbf{97.5}\\{\scriptsize \textcolor{gaincolor}{+12.5}}} & 80.0 & \shortstack[r]{\textbf{97.5}\\{\scriptsize \textcolor{gaincolor}{+17.5}}} & \shortstack[r]{\textbf{97.5}\\{\scriptsize \textcolor{gaincolor}{+17.5}}} & \shortstack[r]{\textbf{97.5}\\{\scriptsize \textcolor{gaincolor}{+17.5}}} & \cellcolor{methodshade}\shortstack[r]{72.5\\{\scriptsize \textcolor{losscolor}{-7.5}}}\\
ultra tictactoe q6 & 27 & 51.9 & \shortstack[r]{70.4\\{\scriptsize \textcolor{gaincolor}{+18.5}}} & \shortstack[r]{77.8\\{\scriptsize \textcolor{gaincolor}{+25.9}}} & \underline{81.5} & \shortstack[r]{77.8\\{\scriptsize \textcolor{losscolor}{-3.7}}} & \shortstack[r]{63.0\\{\scriptsize \textcolor{losscolor}{-18.5}}} & \shortstack[r]{\textbf{85.2}\\{\scriptsize \textcolor{gaincolor}{+3.7}}} & \cellcolor{methodshade}\shortstack[r]{70.4\\{\scriptsize \textcolor{losscolor}{-11.1}}}\\
zuma q3 & 40 & 32.5 & \shortstack[r]{30.0\\{\scriptsize \textcolor{losscolor}{-2.5}}} & \shortstack[r]{37.5\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & 35.0 & \shortstack[r]{\underline{52.5}\\{\scriptsize \textcolor{gaincolor}{+17.5}}} & \shortstack[r]{35.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{45.0\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{57.5}\\{\scriptsize \textcolor{gaincolor}{+22.5}}}\\
zuma q6 & 40 & 35.0 & \shortstack[r]{\underline{42.5}\\{\scriptsize \textcolor{gaincolor}{+7.5}}} & \shortstack[r]{35.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \underline{42.5} & \shortstack[r]{20.0\\{\scriptsize \textcolor{losscolor}{-22.5}}} & \shortstack[r]{27.5\\{\scriptsize \textcolor{losscolor}{-15.0}}} & \shortstack[r]{30.0\\{\scriptsize \textcolor{losscolor}{-12.5}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{45.0}\\{\scriptsize \textcolor{gaincolor}{+2.5}}}\\
\midrule
Dataset total & 514 & 68.3 & \shortstack[r]{73.7\\{\scriptsize \textcolor{gaincolor}{+5.4}}} & \shortstack[r]{75.1\\{\scriptsize \textcolor{gaincolor}{+6.8}}} & 73.3 & \shortstack[r]{78.4\\{\scriptsize \textcolor{gaincolor}{+5.1}}} & \shortstack[r]{74.9\\{\scriptsize \textcolor{gaincolor}{+1.6}}} & \shortstack[r]{\underline{78.8}\\{\scriptsize \textcolor{gaincolor}{+5.4}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{82.5}\\{\scriptsize \textcolor{gaincolor}{+9.1}}}\\
\end{longtable}
\endgroup

\begingroup
\small\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lrrrrrrrrr@{}}
\caption{\textbf{GameQA-17: Gemini 3.1 Flash-Lite.} Complete-family accuracy (\%).}\label{tab:family_gameqa_flashlite}\\
\toprule
Family & $n$ & Dir. & GEPA & TG & Tool & XS & T2S & SO & \cellcolor{methodshade}VC\\\midrule
\endfirsthead
\multicolumn{10}{l}{\small\tablename~\thetable{} (continued)}\\
\toprule
Family & $n$ & Dir. & GEPA & TG & Tool & XS & T2S & SO & \cellcolor{methodshade}VC\\\midrule
\endhead
\midrule\multicolumn{10}{r}{Continued on next page}\\
\endfoot
\bottomrule\endlastfoot
jewel2 q5 & 40 & \textbf{72.5} & \shortstack[r]{62.5\\{\scriptsize \textcolor{losscolor}{-10.0}}} & \shortstack[r]{32.5\\{\scriptsize \textcolor{losscolor}{-40.0}}} & 30.0 & \shortstack[r]{57.5\\{\scriptsize \textcolor{gaincolor}{+27.5}}} & \shortstack[r]{52.5\\{\scriptsize \textcolor{gaincolor}{+22.5}}} & \shortstack[r]{\underline{70.0}\\{\scriptsize \textcolor{gaincolor}{+40.0}}} & \cellcolor{methodshade}\shortstack[r]{65.0\\{\scriptsize \textcolor{gaincolor}{+35.0}}}\\
jewel2 q6 & 20 & 20.0 & \shortstack[r]{35.0\\{\scriptsize \textcolor{gaincolor}{+15.0}}} & \shortstack[r]{30.0\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & \underline{45.0} & \shortstack[r]{\textbf{50.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \shortstack[r]{\underline{45.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{40.0\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{50.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}}\\
maze q4 & 35 & 20.0 & \shortstack[r]{2.9\\{\scriptsize \textcolor{losscolor}{-17.1}}} & \shortstack[r]{25.7\\{\scriptsize \textcolor{gaincolor}{+5.7}}} & 14.3 & \shortstack[r]{14.3\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{8.6\\{\scriptsize \textcolor{losscolor}{-5.7}}} & \shortstack[r]{\underline{28.6}\\{\scriptsize \textcolor{gaincolor}{+14.3}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+85.7}}}\\
minesweeper q5 & 40 & 50.0 & \shortstack[r]{\underline{82.5}\\{\scriptsize \textcolor{gaincolor}{+32.5}}} & \shortstack[r]{75.0\\{\scriptsize \textcolor{gaincolor}{+25.0}}} & 55.0 & \shortstack[r]{70.0\\{\scriptsize \textcolor{gaincolor}{+15.0}}} & \shortstack[r]{62.5\\{\scriptsize \textcolor{gaincolor}{+7.5}}} & \shortstack[r]{72.5\\{\scriptsize \textcolor{gaincolor}{+17.5}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{85.0}\\{\scriptsize \textcolor{gaincolor}{+30.0}}}\\
pacman q1 & 20 & 10.0 & \shortstack[r]{10.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{5.0\\{\scriptsize \textcolor{losscolor}{-5.0}}} & 10.0 & \shortstack[r]{20.0\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & \shortstack[r]{30.0\\{\scriptsize \textcolor{gaincolor}{+20.0}}} & \shortstack[r]{\underline{45.0}\\{\scriptsize \textcolor{gaincolor}{+35.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{95.0}\\{\scriptsize \textcolor{gaincolor}{+85.0}}}\\
pacman q3 & 20 & 10.0 & \shortstack[r]{15.0\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \shortstack[r]{\underline{30.0}\\{\scriptsize \textcolor{gaincolor}{+20.0}}} & 10.0 & \shortstack[r]{15.0\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \shortstack[r]{15.0\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \shortstack[r]{15.0\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+90.0}}}\\
pacman q4 & 20 & \underline{55.0} & \shortstack[r]{\textbf{65.0}\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & \shortstack[r]{50.0\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \underline{55.0} & \shortstack[r]{50.0\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \shortstack[r]{50.0\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \shortstack[r]{40.0\\{\scriptsize \textcolor{losscolor}{-15.0}}} & \cellcolor{methodshade}\shortstack[r]{45.0\\{\scriptsize \textcolor{losscolor}{-10.0}}}\\
rhythm game q2 & 27 & 22.2 & \shortstack[r]{18.5\\{\scriptsize \textcolor{losscolor}{-3.7}}} & \shortstack[r]{11.1\\{\scriptsize \textcolor{losscolor}{-11.1}}} & 37.0 & \shortstack[r]{37.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{40.7}\\{\scriptsize \textcolor{gaincolor}{+3.7}}} & \shortstack[r]{\underline{40.7}\\{\scriptsize \textcolor{gaincolor}{+3.7}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+63.0}}}\\
rhythm game q7 & 27 & 29.6 & \shortstack[r]{40.7\\{\scriptsize \textcolor{gaincolor}{+11.1}}} & \shortstack[r]{33.3\\{\scriptsize \textcolor{gaincolor}{+3.7}}} & 37.0 & \shortstack[r]{\underline{63.0}\\{\scriptsize \textcolor{gaincolor}{+25.9}}} & \shortstack[r]{51.8\\{\scriptsize \textcolor{gaincolor}{+14.8}}} & \shortstack[r]{51.8\\{\scriptsize \textcolor{gaincolor}{+14.8}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{92.6}\\{\scriptsize \textcolor{gaincolor}{+55.6}}}\\
rubiks cube q3 & 27 & \textbf{44.4} & \shortstack[r]{37.0\\{\scriptsize \textcolor{losscolor}{-7.4}}} & \shortstack[r]{14.8\\{\scriptsize \textcolor{losscolor}{-29.6}}} & 37.0 & \shortstack[r]{\underline{40.7}\\{\scriptsize \textcolor{gaincolor}{+3.7}}} & \shortstack[r]{18.5\\{\scriptsize \textcolor{losscolor}{-18.5}}} & \shortstack[r]{22.2\\{\scriptsize \textcolor{losscolor}{-14.8}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{44.4}\\{\scriptsize \textcolor{gaincolor}{+7.4}}}\\
rubiks cube q4 & 31 & 12.9 & \shortstack[r]{\underline{32.3}\\{\scriptsize \textcolor{gaincolor}{+19.4}}} & \shortstack[r]{9.7\\{\scriptsize \textcolor{losscolor}{-3.2}}} & 19.4 & \shortstack[r]{29.0\\{\scriptsize \textcolor{gaincolor}{+9.7}}} & \shortstack[r]{22.6\\{\scriptsize \textcolor{gaincolor}{+3.2}}} & \shortstack[r]{\textbf{48.4}\\{\scriptsize \textcolor{gaincolor}{+29.0}}} & \cellcolor{methodshade}\shortstack[r]{19.4\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
sokoban q1 & 40 & 30.0 & \shortstack[r]{77.5\\{\scriptsize \textcolor{gaincolor}{+47.5}}} & \shortstack[r]{55.0\\{\scriptsize \textcolor{gaincolor}{+25.0}}} & 42.5 & \shortstack[r]{77.5\\{\scriptsize \textcolor{gaincolor}{+35.0}}} & \shortstack[r]{77.5\\{\scriptsize \textcolor{gaincolor}{+35.0}}} & \shortstack[r]{\underline{87.5}\\{\scriptsize \textcolor{gaincolor}{+45.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{97.5}\\{\scriptsize \textcolor{gaincolor}{+55.0}}}\\
sokoban q2 & 20 & 25.0 & \shortstack[r]{\underline{90.0}\\{\scriptsize \textcolor{gaincolor}{+65.0}}} & \shortstack[r]{30.0\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & 30.0 & \shortstack[r]{70.0\\{\scriptsize \textcolor{gaincolor}{+40.0}}} & \shortstack[r]{85.0\\{\scriptsize \textcolor{gaincolor}{+55.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+70.0}}} & \cellcolor{methodshade}\shortstack[r]{45.0\\{\scriptsize \textcolor{gaincolor}{+15.0}}}\\
tetris q2 & 40 & 22.5 & \shortstack[r]{70.0\\{\scriptsize \textcolor{gaincolor}{+47.5}}} & \shortstack[r]{62.5\\{\scriptsize \textcolor{gaincolor}{+40.0}}} & 25.0 & \shortstack[r]{\underline{72.5}\\{\scriptsize \textcolor{gaincolor}{+47.5}}} & \shortstack[r]{50.0\\{\scriptsize \textcolor{gaincolor}{+25.0}}} & \shortstack[r]{\textbf{80.0}\\{\scriptsize \textcolor{gaincolor}{+55.0}}} & \cellcolor{methodshade}\shortstack[r]{70.0\\{\scriptsize \textcolor{gaincolor}{+45.0}}}\\
ultra tictactoe q6 & 27 & 3.7 & \shortstack[r]{\underline{22.2}\\{\scriptsize \textcolor{gaincolor}{+18.5}}} & \shortstack[r]{11.1\\{\scriptsize \textcolor{gaincolor}{+7.4}}} & 18.5 & \shortstack[r]{\textbf{25.9}\\{\scriptsize \textcolor{gaincolor}{+7.4}}} & \shortstack[r]{14.8\\{\scriptsize \textcolor{losscolor}{-3.7}}} & \shortstack[r]{18.5\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\underline{22.2}\\{\scriptsize \textcolor{gaincolor}{+3.7}}}\\
zuma q3 & 40 & 27.5 & \shortstack[r]{10.0\\{\scriptsize \textcolor{losscolor}{-17.5}}} & \shortstack[r]{22.5\\{\scriptsize \textcolor{losscolor}{-5.0}}} & 35.0 & \shortstack[r]{30.0\\{\scriptsize \textcolor{losscolor}{-5.0}}} & \shortstack[r]{37.5\\{\scriptsize \textcolor{gaincolor}{+2.5}}} & \shortstack[r]{\underline{40.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{57.5}\\{\scriptsize \textcolor{gaincolor}{+22.5}}}\\
zuma q6 & 40 & 10.0 & \shortstack[r]{7.5\\{\scriptsize \textcolor{losscolor}{-2.5}}} & \shortstack[r]{\underline{20.0}\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & 12.5 & \shortstack[r]{\textbf{22.5}\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & \shortstack[r]{\textbf{22.5}\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & \shortstack[r]{17.5\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \cellcolor{methodshade}\shortstack[r]{\underline{20.0}\\{\scriptsize \textcolor{gaincolor}{+7.5}}}\\
\midrule
Dataset total & 514 & 28.6 & \shortstack[r]{40.9\\{\scriptsize \textcolor{gaincolor}{+12.3}}} & \shortstack[r]{32.5\\{\scriptsize \textcolor{gaincolor}{+3.9}}} & 30.4 & \shortstack[r]{45.1\\{\scriptsize \textcolor{gaincolor}{+14.8}}} & \shortstack[r]{40.9\\{\scriptsize \textcolor{gaincolor}{+10.5}}} & \shortstack[r]{\underline{49.8}\\{\scriptsize \textcolor{gaincolor}{+19.5}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{65.4}\\{\scriptsize \textcolor{gaincolor}{+35.0}}}\\
\end{longtable}
\endgroup

\begingroup
\small\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lrrrrr@{}}
\caption{\textbf{GameQA-17: DeepSeek and GPT with frozen FL routes.} Complete-family accuracy (\%).}\label{tab:family_gameqa_transfer}\\
\toprule
Family & $n$ & DS Tool & \cellcolor{methodshade}DS VC & GPT Tool & \cellcolor{methodshade}GPT VC\\\midrule
\endfirsthead
\multicolumn{6}{l}{\small\tablename~\thetable{} (continued)}\\
\toprule
Family & $n$ & DS Tool & \cellcolor{methodshade}DS VC & GPT Tool & \cellcolor{methodshade}GPT VC\\\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\
\endfoot
\bottomrule\endlastfoot
jewel2 q5 & 40 & \underline{55.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{65.0}\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & \underline{60.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{65.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}}\\
jewel2 q6 & 20 & \textbf{60.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{60.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{35.0} & \cellcolor{methodshade}\shortstack[r]{\underline{20.0}\\{\scriptsize \textcolor{losscolor}{-15.0}}}\\
maze q4 & 35 & \underline{97.1} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+2.9}}} & \underline{34.3} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+65.7}}}\\
minesweeper q5 & 40 & \underline{70.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{85.0}\\{\scriptsize \textcolor{gaincolor}{+15.0}}} & \underline{35.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{72.5}\\{\scriptsize \textcolor{gaincolor}{+37.5}}}\\
pacman q1 & 20 & \textbf{95.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{95.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \underline{5.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{95.0}\\{\scriptsize \textcolor{gaincolor}{+90.0}}}\\
pacman q3 & 20 & \underline{70.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+30.0}}} & \underline{0.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+100.0}}}\\
pacman q4 & 20 & \underline{70.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{75.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}} & \underline{10.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{15.0}\\{\scriptsize \textcolor{gaincolor}{+5.0}}}\\
rhythm game q2 & 27 & \textbf{100.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \underline{66.7} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+33.3}}}\\
rhythm game q7 & 27 & \underline{63.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{92.6}\\{\scriptsize \textcolor{gaincolor}{+29.6}}} & \underline{25.9} & \cellcolor{methodshade}\shortstack[r]{\textbf{92.6}\\{\scriptsize \textcolor{gaincolor}{+66.7}}}\\
rubiks cube q3 & 27 & \textbf{48.1} & \cellcolor{methodshade}\shortstack[r]{\underline{14.8}\\{\scriptsize \textcolor{losscolor}{-33.3}}} & \textbf{29.6} & \cellcolor{methodshade}\shortstack[r]{\underline{25.9}\\{\scriptsize \textcolor{losscolor}{-3.7}}}\\
rubiks cube q4 & 31 & \underline{25.8} & \cellcolor{methodshade}\shortstack[r]{\textbf{35.5}\\{\scriptsize \textcolor{gaincolor}{+9.7}}} & \underline{35.5} & \cellcolor{methodshade}\shortstack[r]{\textbf{41.9}\\{\scriptsize \textcolor{gaincolor}{+6.5}}}\\
sokoban q1 & 40 & \underline{40.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{97.5}\\{\scriptsize \textcolor{gaincolor}{+57.5}}} & \underline{25.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{97.5}\\{\scriptsize \textcolor{gaincolor}{+72.5}}}\\
sokoban q2 & 20 & \textbf{50.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{50.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{15.0} & \cellcolor{methodshade}\shortstack[r]{\underline{5.0}\\{\scriptsize \textcolor{losscolor}{-10.0}}}\\
tetris q2 & 40 & \underline{52.5} & \cellcolor{methodshade}\shortstack[r]{\textbf{70.0}\\{\scriptsize \textcolor{gaincolor}{+17.5}}} & \underline{67.5} & \cellcolor{methodshade}\shortstack[r]{\textbf{70.0}\\{\scriptsize \textcolor{gaincolor}{+2.5}}}\\
ultra tictactoe q6 & 27 & \textbf{74.1} & \cellcolor{methodshade}\shortstack[r]{\underline{70.4}\\{\scriptsize \textcolor{losscolor}{-3.7}}} & \underline{0.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{11.1}\\{\scriptsize \textcolor{gaincolor}{+11.1}}}\\
zuma q3 & 40 & \textbf{85.0} & \cellcolor{methodshade}\shortstack[r]{\underline{57.5}\\{\scriptsize \textcolor{losscolor}{-27.5}}} & \underline{27.5} & \cellcolor{methodshade}\shortstack[r]{\textbf{57.5}\\{\scriptsize \textcolor{gaincolor}{+30.0}}}\\
zuma q6 & 40 & \underline{7.5} & \cellcolor{methodshade}\shortstack[r]{\textbf{17.5}\\{\scriptsize \textcolor{gaincolor}{+10.0}}} & \textbf{12.5} & \cellcolor{methodshade}\shortstack[r]{\textbf{12.5}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
\midrule
Dataset total & 514 & \underline{60.7} & \cellcolor{methodshade}\shortstack[r]{\textbf{68.9}\\{\scriptsize \textcolor{gaincolor}{+8.2}}} & \underline{31.1} & \cellcolor{methodshade}\shortstack[r]{\textbf{59.7}\\{\scriptsize \textcolor{gaincolor}{+28.6}}}\\
\end{longtable}
\endgroup

\begingroup
\small\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lrrrrrrrrr@{}}
\caption{\textbf{PuzzleVQA: Gemini 3.1 Pro.} Complete-family accuracy (\%).}\label{tab:family_puzzlevqa_pro}\\
\toprule
Family & $n$ & Dir. & GEPA & TG & Tool & XS & T2S & SO & \cellcolor{methodshade}VC\\\midrule
\endfirsthead
\multicolumn{10}{l}{\small\tablename~\thetable{} (continued)}\\
\toprule
Family & $n$ & Dir. & GEPA & TG & Tool & XS & T2S & SO & \cellcolor{methodshade}VC\\\midrule
\endhead
\midrule\multicolumn{10}{r}{Continued on next page}\\
\endfoot
\bottomrule\endlastfoot
circle size number & 67 & 70.1 & \shortstack[r]{\underline{95.5}\\{\scriptsize \textcolor{gaincolor}{+25.4}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+29.9}}} & 77.6 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+22.4}}} & \shortstack[r]{88.1\\{\scriptsize \textcolor{gaincolor}{+10.4}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+22.4}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+22.4}}}\\
color grid & 67 & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
color hexagon & 67 & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
color number hexagon & 67 & 92.5 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+7.5}}} & \shortstack[r]{\underline{97.0}\\{\scriptsize \textcolor{gaincolor}{+4.5}}} & 91.0 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+9.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+9.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+9.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+9.0}}}\\
color overlap squares & 67 & \underline{98.5} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
color size circle & 66 & \underline{98.5} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & 89.4 & \shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{gaincolor}{+9.1}}} & \shortstack[r]{87.9\\{\scriptsize \textcolor{losscolor}{-1.5}}} & \shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{gaincolor}{+9.1}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+10.6}}}\\
grid number & 67 & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{losscolor}{-1.5}}}\\
grid number color & 67 & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
polygon sides color & 67 & 91.0 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+9.0}}} & \shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{gaincolor}{+7.5}}} & 95.5 & \shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & \shortstack[r]{97.0\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+4.5}}} & \cellcolor{methodshade}\shortstack[r]{97.0\\{\scriptsize \textcolor{gaincolor}{+1.5}}}\\
polygon sides number & 67 & \textbf{100.0} & \shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{losscolor}{-1.5}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \underline{98.5} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}}\\
rectangle height color & 67 & 86.6 & \shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{gaincolor}{+11.9}}} & \shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{gaincolor}{+11.9}}} & 88.1 & \shortstack[r]{92.5\\{\scriptsize \textcolor{gaincolor}{+4.5}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+11.9}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+11.9}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+11.9}}}\\
rectangle height number & 66 & 93.9 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+6.1}}} & \shortstack[r]{97.0\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & \underline{98.5} & \shortstack[r]{95.5\\{\scriptsize \textcolor{losscolor}{-3.0}}} & \shortstack[r]{97.0\\{\scriptsize \textcolor{losscolor}{-1.5}}} & \shortstack[r]{97.0\\{\scriptsize \textcolor{losscolor}{-1.5}}} & \cellcolor{methodshade}\shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
shape morph & 67 & \underline{68.7} & \shortstack[r]{\underline{68.7}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{55.2\\{\scriptsize \textcolor{losscolor}{-13.4}}} & 62.7 & \shortstack[r]{53.7\\{\scriptsize \textcolor{losscolor}{-9.0}}} & \shortstack[r]{49.2\\{\scriptsize \textcolor{losscolor}{-13.4}}} & \shortstack[r]{56.7\\{\scriptsize \textcolor{losscolor}{-6.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{80.6}\\{\scriptsize \textcolor{gaincolor}{+17.9}}}\\
shape reflect & 67 & 86.6 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+13.4}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+13.4}}} & 85.1 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+14.9}}} & \shortstack[r]{\underline{97.0}\\{\scriptsize \textcolor{gaincolor}{+11.9}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+14.9}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+14.9}}}\\
shape size grid & 67 & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
shape size hexagon & 67 & 95.5 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+4.5}}} & \shortstack[r]{\underline{97.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & 94.0 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+6.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+6.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+6.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+6.0}}}\\
size cycle & 67 & 92.5 & \shortstack[r]{95.5\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & \shortstack[r]{94.0\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \underline{98.5} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}}\\
size grid & 66 & 97.0 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & \shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & 97.0 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+3.0}}}\\
triangle & 67 & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
venn & 67 & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{losscolor}{-1.5}}} & \underline{98.5} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \cellcolor{methodshade}\shortstack[r]{97.0\\{\scriptsize \textcolor{losscolor}{-1.5}}}\\
\midrule
Dataset total & 1337 & 93.6 & \shortstack[r]{\underline{97.8}\\{\scriptsize \textcolor{gaincolor}{+4.3}}} & \shortstack[r]{96.7\\{\scriptsize \textcolor{gaincolor}{+3.1}}} & 93.7 & \shortstack[r]{96.9\\{\scriptsize \textcolor{gaincolor}{+3.2}}} & \shortstack[r]{95.7\\{\scriptsize \textcolor{gaincolor}{+2.0}}} & \shortstack[r]{97.6\\{\scriptsize \textcolor{gaincolor}{+3.9}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{98.6}\\{\scriptsize \textcolor{gaincolor}{+4.9}}}\\
\end{longtable}
\endgroup

\begingroup
\small\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lrrrrrrrrr@{}}
\caption{\textbf{PuzzleVQA: Gemini 3.1 Flash-Lite.} Complete-family accuracy (\%).}\label{tab:family_puzzlevqa_flashlite}\\
\toprule
Family & $n$ & Dir. & GEPA & TG & Tool & XS & T2S & SO & \cellcolor{methodshade}VC\\\midrule
\endfirsthead
\multicolumn{10}{l}{\small\tablename~\thetable{} (continued)}\\
\toprule
Family & $n$ & Dir. & GEPA & TG & Tool & XS & T2S & SO & \cellcolor{methodshade}VC\\\midrule
\endhead
\midrule\multicolumn{10}{r}{Continued on next page}\\
\endfoot
\bottomrule\endlastfoot
circle size number & 67 & 74.6 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+25.4}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+25.4}}} & 71.6 & \shortstack[r]{\underline{92.5}\\{\scriptsize \textcolor{gaincolor}{+20.9}}} & \shortstack[r]{71.6\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+28.4}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+28.4}}}\\
color grid & 67 & 79.1 & \shortstack[r]{92.5\\{\scriptsize \textcolor{gaincolor}{+13.4}}} & \shortstack[r]{79.1\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & 95.5 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+4.5}}} & \shortstack[r]{\underline{97.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+4.5}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+4.5}}}\\
color hexagon & 67 & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
color number hexagon & 67 & 88.1 & \shortstack[r]{91.0\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & \shortstack[r]{86.6\\{\scriptsize \textcolor{losscolor}{-1.5}}} & 91.0 & \shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{gaincolor}{+7.5}}} & \shortstack[r]{95.5\\{\scriptsize \textcolor{gaincolor}{+4.5}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+9.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+9.0}}}\\
color overlap squares & 67 & 82.1 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+17.9}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+17.9}}} & 91.0 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+9.0}}} & \shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{gaincolor}{+7.5}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+9.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+9.0}}}\\
color size circle & 66 & 50.0 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+50.0}}} & \shortstack[r]{89.4\\{\scriptsize \textcolor{gaincolor}{+39.4}}} & 72.7 & \shortstack[r]{\underline{95.5}\\{\scriptsize \textcolor{gaincolor}{+22.7}}} & \shortstack[r]{69.7\\{\scriptsize \textcolor{losscolor}{-3.0}}} & \shortstack[r]{81.8\\{\scriptsize \textcolor{gaincolor}{+9.1}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+27.3}}}\\
grid number & 67 & 95.5 & \shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & \shortstack[r]{95.5\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & 97.0 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & \shortstack[r]{95.5\\{\scriptsize \textcolor{losscolor}{-1.5}}} & \shortstack[r]{97.0\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{gaincolor}{+1.5}}}\\
grid number color & 67 & \underline{95.5} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+4.5}}} & \shortstack[r]{92.5\\{\scriptsize \textcolor{losscolor}{-3.0}}} & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
polygon sides color & 67 & 80.6 & \shortstack[r]{88.1\\{\scriptsize \textcolor{gaincolor}{+7.5}}} & \shortstack[r]{91.0\\{\scriptsize \textcolor{gaincolor}{+10.4}}} & 92.5 & \shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{gaincolor}{+6.0}}} & \shortstack[r]{95.5\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & \shortstack[r]{97.0\\{\scriptsize \textcolor{gaincolor}{+4.5}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+7.5}}}\\
polygon sides number & 67 & \underline{94.0} & \shortstack[r]{\underline{94.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{92.5\\{\scriptsize \textcolor{losscolor}{-1.5}}} & \underline{94.0} & \shortstack[r]{92.5\\{\scriptsize \textcolor{losscolor}{-1.5}}} & \shortstack[r]{\textbf{95.5}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \shortstack[r]{\textbf{95.5}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \cellcolor{methodshade}\shortstack[r]{\underline{94.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
rectangle height color & 67 & 55.2 & \shortstack[r]{65.7\\{\scriptsize \textcolor{gaincolor}{+10.4}}} & \shortstack[r]{80.6\\{\scriptsize \textcolor{gaincolor}{+25.4}}} & 46.3 & \shortstack[r]{61.2\\{\scriptsize \textcolor{gaincolor}{+14.9}}} & \shortstack[r]{64.2\\{\scriptsize \textcolor{gaincolor}{+17.9}}} & \shortstack[r]{\underline{95.5}\\{\scriptsize \textcolor{gaincolor}{+49.3}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+53.7}}}\\
rectangle height number & 66 & 48.5 & \shortstack[r]{93.9\\{\scriptsize \textcolor{gaincolor}{+45.5}}} & \shortstack[r]{47.0\\{\scriptsize \textcolor{losscolor}{-1.5}}} & 59.1 & \shortstack[r]{\underline{97.0}\\{\scriptsize \textcolor{gaincolor}{+37.9}}} & \shortstack[r]{87.9\\{\scriptsize \textcolor{gaincolor}{+28.8}}} & \shortstack[r]{89.4\\{\scriptsize \textcolor{gaincolor}{+30.3}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+40.9}}}\\
shape morph & 67 & 65.7 & \shortstack[r]{\underline{67.2}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \shortstack[r]{55.2\\{\scriptsize \textcolor{losscolor}{-10.4}}} & 59.7 & \shortstack[r]{59.7\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{61.2\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \shortstack[r]{65.7\\{\scriptsize \textcolor{gaincolor}{+6.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{83.6}\\{\scriptsize \textcolor{gaincolor}{+23.9}}}\\
shape reflect & 67 & \underline{98.5} & \shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & 97.0 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & \shortstack[r]{95.5\\{\scriptsize \textcolor{losscolor}{-1.5}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+3.0}}}\\
shape size grid & 67 & \underline{98.5} & \shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \underline{98.5} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}}\\
shape size hexagon & 67 & 65.7 & \shortstack[r]{97.0\\{\scriptsize \textcolor{gaincolor}{+31.3}}} & \shortstack[r]{68.7\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & 77.6 & \shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{gaincolor}{+20.9}}} & \shortstack[r]{77.6\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{92.5\\{\scriptsize \textcolor{gaincolor}{+14.9}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+22.4}}}\\
size cycle & 67 & 58.2 & \shortstack[r]{77.6\\{\scriptsize \textcolor{gaincolor}{+19.4}}} & \shortstack[r]{67.2\\{\scriptsize \textcolor{gaincolor}{+9.0}}} & 64.2 & \shortstack[r]{\underline{92.5}\\{\scriptsize \textcolor{gaincolor}{+28.4}}} & \shortstack[r]{74.6\\{\scriptsize \textcolor{gaincolor}{+10.5}}} & \shortstack[r]{74.6\\{\scriptsize \textcolor{gaincolor}{+10.5}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+35.8}}}\\
size grid & 66 & 56.1 & \shortstack[r]{72.7\\{\scriptsize \textcolor{gaincolor}{+16.7}}} & \shortstack[r]{59.1\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & \underline{77.3} & \shortstack[r]{72.7\\{\scriptsize \textcolor{losscolor}{-4.5}}} & \shortstack[r]{74.2\\{\scriptsize \textcolor{losscolor}{-3.0}}} & \shortstack[r]{69.7\\{\scriptsize \textcolor{losscolor}{-7.6}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+22.7}}}\\
triangle & 67 & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{100.0} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}}\\
venn & 67 & \underline{89.6} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+10.4}}} & \shortstack[r]{82.1\\{\scriptsize \textcolor{losscolor}{-7.5}}} & 82.1 & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+17.9}}} & \shortstack[r]{85.1\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & \shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+17.9}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+17.9}}}\\
\midrule
Dataset total & 1337 & 78.8 & \shortstack[r]{91.8\\{\scriptsize \textcolor{gaincolor}{+12.9}}} & \shortstack[r]{84.4\\{\scriptsize \textcolor{gaincolor}{+5.5}}} & 83.4 & \shortstack[r]{\underline{93.0}\\{\scriptsize \textcolor{gaincolor}{+9.6}}} & \shortstack[r]{86.9\\{\scriptsize \textcolor{gaincolor}{+3.5}}} & \shortstack[r]{\underline{93.0}\\{\scriptsize \textcolor{gaincolor}{+9.6}}} & \cellcolor{methodshade}\shortstack[r]{\textbf{98.8}\\{\scriptsize \textcolor{gaincolor}{+15.4}}}\\
\end{longtable}
\endgroup

\begingroup
\small\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}lrrrrr@{}}
\caption{\textbf{PuzzleVQA: DeepSeek and GPT with frozen FL routes.} Complete-family accuracy (\%).}\label{tab:family_puzzlevqa_transfer}\\
\toprule
Family & $n$ & DS Tool & \cellcolor{methodshade}DS VC & GPT Tool & \cellcolor{methodshade}GPT VC\\\midrule
\endfirsthead
\multicolumn{6}{l}{\small\tablename~\thetable{} (continued)}\\
\toprule
Family & $n$ & DS Tool & \cellcolor{methodshade}DS VC & GPT Tool & \cellcolor{methodshade}GPT VC\\\midrule
\endhead
\midrule\multicolumn{6}{r}{Continued on next page}\\
\endfoot
\bottomrule\endlastfoot
circle size number & 67 & \underline{74.6} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+25.4}}} & \underline{29.9} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+70.1}}}\\
color grid & 67 & \underline{95.5} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+4.5}}} & \underline{52.2} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+47.8}}}\\
color hexagon & 67 & \textbf{100.0} & \cellcolor{methodshade}\shortstack[r]{\underline{98.5}\\{\scriptsize \textcolor{losscolor}{-1.5}}} & \underline{17.9} & \cellcolor{methodshade}\shortstack[r]{\textbf{38.8}\\{\scriptsize \textcolor{gaincolor}{+20.9}}}\\
color number hexagon & 67 & \underline{91.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{98.5}\\{\scriptsize \textcolor{gaincolor}{+7.5}}} & \underline{37.3} & \cellcolor{methodshade}\shortstack[r]{\textbf{97.0}\\{\scriptsize \textcolor{gaincolor}{+59.7}}}\\
color overlap squares & 67 & \underline{82.1} & \cellcolor{methodshade}\shortstack[r]{\textbf{88.1}\\{\scriptsize \textcolor{gaincolor}{+6.0}}} & \underline{14.9} & \cellcolor{methodshade}\shortstack[r]{\textbf{37.3}\\{\scriptsize \textcolor{gaincolor}{+22.4}}}\\
color size circle & 66 & \underline{90.9} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+9.1}}} & \underline{47.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+53.0}}}\\
grid number & 67 & \underline{95.5} & \cellcolor{methodshade}\shortstack[r]{\textbf{98.5}\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & \underline{62.7} & \cellcolor{methodshade}\shortstack[r]{\textbf{98.5}\\{\scriptsize \textcolor{gaincolor}{+35.8}}}\\
grid number color & 67 & \textbf{100.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \underline{94.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{97.0}\\{\scriptsize \textcolor{gaincolor}{+3.0}}}\\
polygon sides color & 67 & \underline{94.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+6.0}}} & \underline{46.3} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+53.7}}}\\
polygon sides number & 67 & \textbf{100.0} & \cellcolor{methodshade}\shortstack[r]{\underline{94.0}\\{\scriptsize \textcolor{losscolor}{-6.0}}} & \underline{91.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{94.0}\\{\scriptsize \textcolor{gaincolor}{+3.0}}}\\
rectangle height color & 67 & \underline{70.1} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+29.9}}} & \underline{61.2} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+38.8}}}\\
rectangle height number & 66 & \underline{93.9} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+6.1}}} & \underline{36.4} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+63.6}}}\\
shape morph & 67 & \underline{58.2} & \cellcolor{methodshade}\shortstack[r]{\textbf{79.1}\\{\scriptsize \textcolor{gaincolor}{+20.9}}} & \underline{56.7} & \cellcolor{methodshade}\shortstack[r]{\textbf{86.6}\\{\scriptsize \textcolor{gaincolor}{+29.9}}}\\
shape reflect & 67 & \underline{97.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+3.0}}} & \underline{80.6} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+19.4}}}\\
shape size grid & 67 & \textbf{100.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \underline{77.6} & \cellcolor{methodshade}\shortstack[r]{\textbf{82.1}\\{\scriptsize \textcolor{gaincolor}{+4.5}}}\\
shape size hexagon & 67 & \underline{86.6} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+13.4}}} & \underline{52.2} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+47.8}}}\\
size cycle & 67 & \underline{86.6} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+13.4}}} & \underline{31.3} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+68.7}}}\\
size grid & 66 & \underline{81.8} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+18.2}}} & \underline{36.4} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+63.6}}}\\
triangle & 67 & \textbf{100.0} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{neutralcolor}{0.0}}} & \textbf{86.6} & \cellcolor{methodshade}\shortstack[r]{\underline{85.1}\\{\scriptsize \textcolor{losscolor}{-1.5}}}\\
venn & 67 & \underline{98.5} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+1.5}}} & \underline{65.7} & \cellcolor{methodshade}\shortstack[r]{\textbf{100.0}\\{\scriptsize \textcolor{gaincolor}{+34.3}}}\\
\midrule
Dataset total & 1337 & \underline{89.8} & \cellcolor{methodshade}\shortstack[r]{\textbf{97.8}\\{\scriptsize \textcolor{gaincolor}{+8.0}}} & \underline{53.9} & \cellcolor{methodshade}\shortstack[r]{\textbf{90.8}\\{\scriptsize \textcolor{gaincolor}{+36.9}}}\\
\end{longtable}
